7Li quasi-free scattering off the alpha-cluster in 9Be nucleus

Spectra of coincident charged particles from the reactions induced by a 52 MeV 7Li beam incident on a beryllium target were measured. Strong contributions of the 7Li quasi-free scattering off the alpha-cluster in 9Be nucleus were observed. This observation supports the conclusions from the study of complete fusion of weakly bound light nuclei at low energies that the "fragility" of the nuclei makes their fusion less probable.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

